STSBench: A Spatio-temporal Scenario Benchmark for Multi-modal Large Language Models in Autonomous Driving

We introduce STSBench, a scenario-based framework to benchmark the holistic understanding of vision-language models (VLMs) for autonomous driving. The framework automatically mines pre-defined traffic scenarios from any dataset using ground-truth annotations, provides an intuitive user interface for efficient human verification, and generates multiple-choice questions for model evaluation. Applied to the NuScenes dataset, we present STSnu, the first benchmark that evaluates the spatio-temporal reasoning capabilities of VLMs based on comprehensive 3D perception. Existing benchmarks typically target off-the-shelf or fine-tuned VLMs for images or videos from a single viewpoint and focus on semantic tasks such as object recognition, dense captioning, risk assessment, or scene understanding. In contrast, STSnu evaluates driving expert VLMs for end-to-end driving, operating on videos from multi-view cameras or LiDAR. It specifically assesses their ability to reason about both ego-vehicle actions and complex interactions among traffic participants, a crucial capability for autonomous vehicles. The benchmark features 43 diverse scenarios spanning multiple views and frames, resulting in 971 human-verified multiple-choice questions. A thorough evaluation uncovers critical shortcomings in existing models' ability to reason about fundamental traffic dynamics in complex environments. These findings highlight the urgent need for architectural advances that explicitly model spatio-temporal reasoning. By addressing a core gap in spatio-temporal evaluation, STSBench enables the development of more robust and explainable VLMs for autonomous driving.

==> fig/03_stsnu_views_per_scenario.tex <==
\begin{tikzpicture}
\pie[square,
     radius=2.52,
    color={C0!70, C1!70, C2!70, C3!70}
    ]
    {55/1, 30/2, 11/3, 4/4}
\end{tikzpicture}


==> fig/scenario_catalog/agent.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_agent,agent){
    \FTperson(group_agent,ego_JAYWALK,jaywalk){
        \FTentry(ego_JAYWALK,cross, red)
        \FTentry(ego_JAYWALK,run, red)
        \FTentry(ego_JAYWALK,stand, red)
        \FTentry(ego_JAYWALK,accelerate, red)
        \FTentry(ego_JAYWALK,decelerate, red)
        \FTentry(ego_JAYWALK,stop, red)
}
    \FTagent(group_agent,ego_LEFT_TURN,left turn){
        \FTentry(ego_LEFT_TURN,decelerate, red)
        \FTentry(ego_LEFT_TURN,lane change, red)
        \FTentry(ego_LEFT_TURN,right turn, red)
        \FTentry(ego_LEFT_TURN,u turn, red)
        \FTentry(ego_LEFT_TURN,stop, red)
        \FTentry(ego_LEFT_TURN,reverse, red)
        \FTentry(ego_LEFT_TURN,accelerate, red)
}
    \FTperson(group_agent,ego_WALK,walk){
        \FTentry(ego_WALK,cross, red)
        \FTentry(ego_WALK,jaywalk, red)
        \FTentry(ego_WALK,stand, red)
        \FTentry(ego_WALK,run, red)
        \FTentry(ego_WALK,accelerate, red)
        \FTentry(ego_WALK,decelerate, red)
        \FTentry(ego_WALK,stop, red)
}
    \FTperson(group_agent,ego_STAND,stand){
        \FTentry(ego_STAND,cross, red)
        \FTentry(ego_STAND,jaywalk, red)
        \FTentry(ego_STAND,walk, red)
        \FTentry(ego_STAND,run, red)
        \FTentry(ego_STAND,accelerate, red)
        \FTentry(ego_STAND,decelerate, red)
        \FTentry(ego_STAND,stop, red)
}
    \FTperson(group_agent,ego_CROSS,cross){
        \FTentry(ego_CROSS,jaywalk, red)
        \FTentry(ego_CROSS,run, red)
        \FTentry(ego_CROSS,stand, red)
        \FTentry(ego_CROSS,accelerate, red)
        \FTentry(ego_CROSS,decelerate, red)
        \FTentry(ego_CROSS,stop, red)
}
    \FTagent(group_agent,ego_ACCELERATE,accelerate){
            \FTentry(ego_ACCELERATE,lane change, red)
            \FTentry(ego_ACCELERATE,left turn, red)
            \FTentry(ego_ACCELERATE,right turn, red)
            \FTentry(ego_ACCELERATE,u turn, red)
            \FTentry(ego_ACCELERATE,decelerate, red)
            \FTentry(ego_ACCELERATE,reverse, red)
            \FTentry(ego_ACCELERATE,stop, red)
    }
};
\end{tikzpicture}


==> fig/scenario_catalog/agent_2.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_agent,agent){
    \FTagent(group_agent,ego_RIGHT_TURN,right turn){
        \FTentry(ego_RIGHT_TURN,stop, red)
        \FTentry(ego_RIGHT_TURN,decelerate, red)
        \FTentry(ego_RIGHT_TURN,left turn, red)
        \FTentry(ego_RIGHT_TURN,u turn, red)
        \FTentry(ego_RIGHT_TURN,lane change, red)
        \FTentry(ego_RIGHT_TURN,reverse, red)
        \FTentry(ego_RIGHT_TURN,accelerate, red)
}
    \FTagent(group_agent,ego_LANE_CHANGE,lane change){
        \FTentry(ego_LANE_CHANGE,stop, red)
        \FTentry(ego_LANE_CHANGE,decelerate, red)
        \FTentry(ego_LANE_CHANGE,left turn, red)
        \FTentry(ego_LANE_CHANGE,right turn, red)
        \FTentry(ego_LANE_CHANGE,u turn, red)
        \FTentry(ego_LANE_CHANGE,reverse, red)
        \FTentry(ego_LANE_CHANGE,accelerate, red)
}
    \FTagent(group_agent,ego_OVERTAKE_EGO,overtake ego){
        \FTentry(ego_OVERTAKE_EGO,stationary right of ego, red)
        \FTentry(ego_OVERTAKE_EGO,moving left of ego, red)
        \FTentry(ego_OVERTAKE_EGO,follow ego, red)
        \FTentry(ego_OVERTAKE_EGO,stationary in front of ego, red)
        \FTentry(ego_OVERTAKE_EGO,stop, red)
        \FTentry(ego_OVERTAKE_EGO,decelerate, red)
        \FTentry(ego_OVERTAKE_EGO,left turn, red)
        \FTentry(ego_OVERTAKE_EGO,right turn, red)
        \FTentry(ego_OVERTAKE_EGO,moving right of ego, red)
        \FTentry(ego_OVERTAKE_EGO,pass ego, red)
        \FTentry(ego_OVERTAKE_EGO,u turn, red)
        \FTentry(ego_OVERTAKE_EGO,stationary left of ego, red)
        \FTentry(ego_OVERTAKE_EGO,lead ego, red)
        \FTentry(ego_OVERTAKE_EGO,lane change, red)
        \FTentry(ego_OVERTAKE_EGO,stationary behind ego, red)
        \FTentry(ego_OVERTAKE_EGO,reverse, red)
        \FTentry(ego_OVERTAKE_EGO,accelerate, red)
}
    \FTagent(group_agent,ego_FOLLOW_EGO,follow ego){
        \FTentry(ego_FOLLOW_EGO,stationary behind ego, red)
        \FTentry(ego_FOLLOW_EGO,lead ego, red)
        \FTentry(ego_FOLLOW_EGO,stationary in front of ego, red)
        \FTentry(ego_FOLLOW_EGO,pass ego, red)
        \FTentry(ego_FOLLOW_EGO,overtake ego, red)
        \FTentry(ego_FOLLOW_EGO,stationary left of ego, red)
        \FTentry(ego_FOLLOW_EGO,stationary right of ego, red)
        \FTentry(ego_FOLLOW_EGO,moving left of ego, red)
        \FTentry(ego_FOLLOW_EGO,moving right of ego, red)
        \FTentry(ego_FOLLOW_EGO,accelerate, red)
        \FTentry(ego_FOLLOW_EGO,lane change, red)
        \FTentry(ego_FOLLOW_EGO,left turn, red)
        \FTentry(ego_FOLLOW_EGO,right turn, red)
        \FTentry(ego_FOLLOW_EGO,u turn, red)
        \FTentry(ego_FOLLOW_EGO,reverse, red)
        \FTentry(ego_FOLLOW_EGO,stop, red)
        \FTentry(ego_FOLLOW_EGO,decelerate, red)
}
    \FTagent(group_agent,ego_STOP,stop){
        \FTentry(ego_STOP,decelerate, red)
        \FTentry(ego_STOP,left turn, red)
        \FTentry(ego_STOP,right turn, red)
        \FTentry(ego_STOP,u turn, red)
        \FTentry(ego_STOP,lane change, red)
        \FTentry(ego_STOP,reverse, red)
        \FTentry(ego_STOP,accelerate, red)
}
    \FTperson(group_agent,ego_RUN,run){
        \FTentry(ego_RUN,stop, red)
        \FTentry(ego_RUN,decelerate, red)
        \FTentry(ego_RUN,cross, red)
        \FTentry(ego_RUN,accelerate, red)
        \FTentry(ego_RUN,jaywalk, red)
        \FTentry(ego_RUN,stand, red)
        \FTentry(ego_RUN,walk, red)
}
};
\end{tikzpicture}


==> fig/scenario_catalog/agent_3.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_agent,agent){
    \FTagent(group_agent,ego_LEAD_EGO,lead ego){
        \FTentry(ego_LEAD_EGO,stationary right of ego, red)
        \FTentry(ego_LEAD_EGO,moving left of ego, red)
        \FTentry(ego_LEAD_EGO,follow ego, red)
        \FTentry(ego_LEAD_EGO,stationary in front of ego, red)
        \FTentry(ego_LEAD_EGO,stop, red)
        \FTentry(ego_LEAD_EGO,left turn, red)
        \FTentry(ego_LEAD_EGO,reverse, red)
        \FTentry(ego_LEAD_EGO,moving right of ego, red)
        \FTentry(ego_LEAD_EGO,pass ego, red)
        \FTentry(ego_LEAD_EGO,accelerate, red)
        \FTentry(ego_LEAD_EGO,u turn, red)
        \FTentry(ego_LEAD_EGO,overtake ego, red)
        \FTentry(ego_LEAD_EGO,stationary left of ego, red)
        \FTentry(ego_LEAD_EGO,lane change, red)
        \FTentry(ego_LEAD_EGO,stationary behind ego, red)
        \FTentry(ego_LEAD_EGO,right turn, red)
        \FTentry(ego_LEAD_EGO,decelerate, red)
}
    \FTagent(group_agent,ego_REVERSE,reverse){
        \FTentry(ego_REVERSE,stop, red)
        \FTentry(ego_REVERSE,decelerate, red)
        \FTentry(ego_REVERSE,left turn, red)
        \FTentry(ego_REVERSE,accelerate, red)
        \FTentry(ego_REVERSE,u turn, red)
        \FTentry(ego_REVERSE,right turn, red)
}
    \FTagent(group_agent,ego_U_TURN,u turn){
        \FTentry(ego_U_TURN,decelerate, red)
        \FTentry(ego_U_TURN,lane change, red)
        \FTentry(ego_U_TURN,left turn, red)
        \FTentry(ego_U_TURN,right turn, red)
        \FTentry(ego_U_TURN,stop, red)
        \FTentry(ego_U_TURN,reverse, red)
}
    \FTagent(group_agent,ego_STATIONARY_RIGHT_OF_EGO,stationary right of ego){
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,overtake ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,pass ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,moving right of ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,moving left of ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,stationary left of ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,follow ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,lead ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,stationary in front of ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,stationary behind ego, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,accelerate, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,decelerate, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,lane change, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,left turn, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,right turn, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,u turn, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,reverse, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_EGO,stop, red)
}
    \FTagent(group_agent,ego_STATIONARY_BEHIND_EGO,stationary behind ego){
        \FTentry(ego_STATIONARY_BEHIND_EGO,follow ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,lead ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,stationary in front of ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,pass ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,overtake ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,stationary left of ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,stationary right of ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,moving left of ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,moving right of ego, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,accelerate, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,decelerate, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,lane change, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,left turn, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,right turn, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,u turn, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,reverse, red)
        \FTentry(ego_STATIONARY_BEHIND_EGO,stop, red)
    }
};
\end{tikzpicture}


==> fig/scenario_catalog/agent_agent.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_agent-agent,agent-agent){
    \FTagentagent(group_agent-agent,ego_FOLLOW_AGENT,follow agent){
        \FTentry(ego_FOLLOW_AGENT,stationary behind agent, red)
        \FTentry(ego_FOLLOW_AGENT,lead agent, red)
        \FTentry(ego_FOLLOW_AGENT,stationary in front of agent, red)
        \FTentry(ego_FOLLOW_AGENT,pass agent, red)
        \FTentry(ego_FOLLOW_AGENT,overtake agent, red)
        \FTentry(ego_FOLLOW_AGENT,moving left of agent, red)
        \FTentry(ego_FOLLOW_AGENT,moving right of agent, red)
        \FTentry(ego_FOLLOW_AGENT,stationary left of agent, red)
        \FTentry(ego_FOLLOW_AGENT,stationary right of agent, red)
        \FTentry(ego_FOLLOW_AGENT,wait ped cross, red)
        \FTentry(ego_FOLLOW_AGENT,accelerate, red)
        \FTentry(ego_FOLLOW_AGENT,decelerate, red)
        \FTentry(ego_FOLLOW_AGENT,stop, red)
        \FTentry(ego_FOLLOW_AGENT,lane change, red)
        \FTentry(ego_FOLLOW_AGENT,u turn, red)
        \FTentry(ego_FOLLOW_AGENT,reverse, red)
        \FTentry(ego_FOLLOW_AGENT,left turn, red)
        \FTentry(ego_FOLLOW_AGENT,right turn, red)
}
    \FTagentagent(group_agent-agent,ego_STATIONARY_LEFT_OF_AGENT,stationary left of agent){
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,pass agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,overtake agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,moving left of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,moving right of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stationary right of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,lead agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,follow agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stationary in front of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stationary behind agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,wait ped cross, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,accelerate, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,decelerate, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stop, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,lane change, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,u turn, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,reverse, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,left turn, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,right turn, red)
}
    \FTagentagent(group_agent-agent,ego_STATIONARY_RIGHT_OF_AGENT,stationary right of agent){
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,pass agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,overtake agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,moving right of agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,moving left of agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,stationary left of agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,lead agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,follow agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,stationary in front of agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,stationary behind agent, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,wait ped cross, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,accelerate, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,decelerate, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,stop, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,lane change, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,u turn, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,reverse, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,left turn, red)
        \FTentry(ego_STATIONARY_RIGHT_OF_AGENT,right turn, red)
}
    \FTpersonperson(group_agent-agent,ego_WALK_ALONGSIDE,walk alongside){
        \FTentry(ego_WALK_ALONGSIDE,walk opposite, red)
        \FTentry(ego_WALK_ALONGSIDE,overtake agent, red)
        \FTentry(ego_WALK_ALONGSIDE,pass agent, red)
        \FTentry(ego_WALK_ALONGSIDE,run, red)
        \FTentry(ego_WALK_ALONGSIDE,stand, red)
        \FTentry(ego_WALK_ALONGSIDE,cross, red)
        \FTentry(ego_WALK_ALONGSIDE,jaywalk, red)
}
    \FTagentagent(group_agent-agent,ego_STATIONARY_IN_FRONT_OF_AGENT,stationary in front of agent){
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,lead agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,follow agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stationary behind agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,pass agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,overtake agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,moving left of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,moving right of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stationary left of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stationary right of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,wait ped cross, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,accelerate, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,decelerate, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stop, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,lane change, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,u turn, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,reverse, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,left turn, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,right turn, red)
}
};
\end{tikzpicture}


==> fig/scenario_catalog/agent_agent_2.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_agent-agent,agent-agent){
    \FTpersonperson(group_agent-agent,ego_WALK_OPPOSITE,walk opposite){
        \FTentry(ego_WALK_OPPOSITE,walk alongside, red)
        \FTentry(ego_WALK_OPPOSITE,overtake agent, red)
        \FTentry(ego_WALK_OPPOSITE,pass agent, red)
        \FTentry(ego_WALK_OPPOSITE,run, red)
        \FTentry(ego_WALK_OPPOSITE,stand, red)
        \FTentry(ego_WALK_OPPOSITE,cross, red)
        \FTentry(ego_WALK_OPPOSITE,jaywalk, red)
}
    \FTagentagent(group_agent-agent,ego_LEAD_AGENT,lead agent){
        \FTentry(ego_LEAD_AGENT,stationary behind agent, red)
        \FTentry(ego_LEAD_AGENT,pass agent, red)
        \FTentry(ego_LEAD_AGENT,stationary right of agent, red)
        \FTentry(ego_LEAD_AGENT,overtake agent, red)
        \FTentry(ego_LEAD_AGENT,stationary in front of agent, red)
        \FTentry(ego_LEAD_AGENT,stop, red)
        \FTentry(ego_LEAD_AGENT,decelerate, red)
        \FTentry(ego_LEAD_AGENT,left turn, red)
        \FTentry(ego_LEAD_AGENT,reverse, red)
        \FTentry(ego_LEAD_AGENT,accelerate, red)
        \FTentry(ego_LEAD_AGENT,moving right of agent, red)
        \FTentry(ego_LEAD_AGENT,u turn, red)
        \FTentry(ego_LEAD_AGENT,follow agent, red)
        \FTentry(ego_LEAD_AGENT,moving left of agent, red)
        \FTentry(ego_LEAD_AGENT,lane change, red)
        \FTentry(ego_LEAD_AGENT,stationary left of agent, red)
        \FTentry(ego_LEAD_AGENT,right turn, red)
        \FTentry(ego_LEAD_AGENT,wait ped cross, red)
}
    \FTagentperson(group_agent-agent,ego_WAIT_PED_CROSS,wait ped cross){
        \FTentry(ego_WAIT_PED_CROSS,pass agent, red)
        \FTentry(ego_WAIT_PED_CROSS,overtake agent, red)
        \FTentry(ego_WAIT_PED_CROSS,overtake ego, red)
        \FTentry(ego_WAIT_PED_CROSS,follow agent, red)
        \FTentry(ego_WAIT_PED_CROSS,lead agent, red)
        \FTentry(ego_WAIT_PED_CROSS,follow ego, red)
        \FTentry(ego_WAIT_PED_CROSS,lead ego, red)
        \FTentry(ego_WAIT_PED_CROSS,decelerate, red)
        \FTentry(ego_WAIT_PED_CROSS,left turn, red)
        \FTentry(ego_WAIT_PED_CROSS,right turn, red)
        \FTentry(ego_WAIT_PED_CROSS,stop, red)
        \FTentry(ego_WAIT_PED_CROSS,reverse, red)
        \FTentry(ego_WAIT_PED_CROSS,u turn, red)
}
    \FTagentagent(group_agent-agent,ego_OVERTAKE_AGENT,overtake agent){
        \FTentry(ego_OVERTAKE_AGENT,pass agent, red)
        \FTentry(ego_OVERTAKE_AGENT,moving left of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,moving right of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary left of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary right of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,lead agent, red)
        \FTentry(ego_OVERTAKE_AGENT,follow agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary in front of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary behind agent, red)
        \FTentry(ego_OVERTAKE_AGENT,wait ped cross, red)
        \FTentry(ego_OVERTAKE_AGENT,accelerate, red)
        \FTentry(ego_OVERTAKE_AGENT,decelerate, red)
        \FTentry(ego_OVERTAKE_AGENT,stop, red)
        \FTentry(ego_OVERTAKE_AGENT,lane change, red)
        \FTentry(ego_OVERTAKE_AGENT,u turn, red)
        \FTentry(ego_OVERTAKE_AGENT,reverse, red)
        \FTentry(ego_OVERTAKE_AGENT,left turn, red)
        \FTentry(ego_OVERTAKE_AGENT,right turn, red)
        \FTentry(ego_OVERTAKE_AGENT,walk alongside, red)
        \FTentry(ego_OVERTAKE_AGENT,walk opposite, red)
        \FTentry(ego_OVERTAKE_AGENT,run, red)
        \FTentry(ego_OVERTAKE_AGENT,stand, red)
        \FTentry(ego_OVERTAKE_AGENT,cross, red)
        \FTentry(ego_OVERTAKE_AGENT,jaywalk, red)
}
};
\end{tikzpicture}


==> fig/scenario_catalog/agent_agent_3.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_agent-agent,agent-agent){
    \FTagentagent(group_agent-agent,ego_STATIONARY_BEHIND_AGENT,stationary behind agent){
        \FTentry(ego_STATIONARY_BEHIND_AGENT,follow agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,lead agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,stationary in front of agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,pass agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,overtake agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,moving left of agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,moving right of agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,stationary left of agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,stationary right of agent, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,wait ped cross, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,accelerate, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,decelerate, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,stop, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,lane change, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,u turn, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,reverse, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,left turn, red)
        \FTentry(ego_STATIONARY_BEHIND_AGENT,right turn, red)
}
    \FTagentagent(group_agent-agent,ego_PASS_AGENT,pass agent){
        \FTentry(ego_PASS_AGENT,overtake agent, red)
        \FTentry(ego_PASS_AGENT,moving left of agent, red)
        \FTentry(ego_PASS_AGENT,moving right of agent, red)
        \FTentry(ego_PASS_AGENT,stationary left of agent, red)
        \FTentry(ego_PASS_AGENT,stationary right of agent, red)
        \FTentry(ego_PASS_AGENT,lead agent, red)
        \FTentry(ego_PASS_AGENT,follow agent, red)
        \FTentry(ego_PASS_AGENT,stationary in front of agent, red)
        \FTentry(ego_PASS_AGENT,stationary behind agent, red)
        \FTentry(ego_PASS_AGENT,wait ped cross, red)
        \FTentry(ego_PASS_AGENT,accelerate, red)
        \FTentry(ego_PASS_AGENT,decelerate, red)
        \FTentry(ego_PASS_AGENT,stop, red)
        \FTentry(ego_PASS_AGENT,lane change, red)
        \FTentry(ego_PASS_AGENT,u turn, red)
        \FTentry(ego_PASS_AGENT,reverse, red)
        \FTentry(ego_PASS_AGENT,left turn, red)
        \FTentry(ego_PASS_AGENT,right turn, red)
        \FTentry(ego_PASS_AGENT,walk opposite, red)
        \FTentry(ego_PASS_AGENT,jaywalk, red)
        \FTentry(ego_PASS_AGENT,walk alongside, red)
        \FTentry(ego_PASS_AGENT,run, red)
        \FTentry(ego_PASS_AGENT,stand, red)
}
    \FTagentagent(group_agent-agent,ego_MOVING_LEFT_OF_AGENT,moving left of agent){
        \FTentry(ego_MOVING_LEFT_OF_AGENT,pass agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,overtake agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,stationary left of agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,moving right of agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,stationary right of agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,lead agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,follow agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,stationary in front of agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,stationary behind agent, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,wait ped cross, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,accelerate, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,decelerate, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,stop, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,lane change, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,u turn, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,reverse, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,left turn, red)
        \FTentry(ego_MOVING_LEFT_OF_AGENT,right turn, red)
}
    \FTagentagent(group_agent-agent,ego_MOVING_RIGHT_OF_AGENT,moving right of agent){
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,pass agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,stationary behind agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,stationary right of agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,overtake agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,stationary in front of agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,stop, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,decelerate, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,left turn, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,reverse, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,accelerate, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,u turn, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,follow agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,moving left of agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,lane change, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,stationary left of agent, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,right turn, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,wait ped cross, red)
        \FTentry(ego_MOVING_RIGHT_OF_AGENT,lead agent, red)
    }
};
\end{tikzpicture}


==> fig/scenario_catalog/ego.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_ego,ego){
    \FTcar(group_ego,ego_LEFT_TURN,left turn){
        \FTentry(ego_LEFT_TURN,stop, red)
        \FTentry(ego_LEFT_TURN,decelerate, red)
        \FTentry(ego_LEFT_TURN,right turn, red)
        \FTentry(ego_LEFT_TURN,u turn, red)
        \FTentry(ego_LEFT_TURN,lane change, red)
        \FTentry(ego_LEFT_TURN,reverse, red)
        \FTentry(ego_LEFT_TURN,accelerate, red)
    }
    \FTcar(group_ego,ego_ACCELERATE,accelerate){
        \FTentry(ego_ACCELERATE,stop, red)
        \FTentry(ego_ACCELERATE,decelerate, red)
        \FTentry(ego_ACCELERATE,left turn, red)
        \FTentry(ego_ACCELERATE,right turn, red)
        \FTentry(ego_ACCELERATE,u turn, red)
        \FTentry(ego_ACCELERATE,lane change, red)
        \FTentry(ego_ACCELERATE,reverse, red)
    }
    \FTcar(group_ego,ego_RIGHT_TURN,right turn){
        \FTentry(ego_RIGHT_TURN,stop, red)
        \FTentry(ego_RIGHT_TURN,decelerate, red)
        \FTentry(ego_RIGHT_TURN,left turn, red)
        \FTentry(ego_RIGHT_TURN,u turn, red)
        \FTentry(ego_RIGHT_TURN,reverse, red)
        \FTentry(ego_RIGHT_TURN,lane change, red)
        \FTentry(ego_RIGHT_TURN,accelerate, red)
    }
};
\end{tikzpicture}


==> fig/scenario_catalog/ego_2.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_ego,ego){
    \FTcar(group_ego,ego_LANE_CHANGE,lane change){
        \FTentry(ego_LANE_CHANGE,stop, red)
        \FTentry(ego_LANE_CHANGE,decelerate, red)
        \FTentry(ego_LANE_CHANGE,left turn, red)
        \FTentry(ego_LANE_CHANGE,right turn, red)
        \FTentry(ego_LANE_CHANGE,u turn, red)
        \FTentry(ego_LANE_CHANGE,reverse, red)
        \FTentry(ego_LANE_CHANGE,accelerate, red)
    }
    \FTcar(group_ego,ego_DECELERATE,decelerate){
        \FTentry(ego_DECELERATE,stop, red)
        \FTentry(ego_DECELERATE,left turn, red)
        \FTentry(ego_DECELERATE,right turn, red)
        \FTentry(ego_DECELERATE,u turn, red)
        \FTentry(ego_DECELERATE,lane change, red)
        \FTentry(ego_DECELERATE,reverse, red)
        \FTentry(ego_DECELERATE,accelerate, red)
    }
    \FTcar(group_ego,ego_STOP,stop){
        \FTentry(ego_STOP,decelerate, red)
        \FTentry(ego_STOP,left turn, red)
        \FTentry(ego_STOP,right turn, red)
        \FTentry(ego_STOP,u turn, red)
        \FTentry(ego_STOP,lane change, red)
        \FTentry(ego_STOP,reverse, red)
        \FTentry(ego_STOP,accelerate, red)
    }
};
\end{tikzpicture}


==> fig/scenario_catalog/ego_agent.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_ego-agent,ego-agent){
    \FTcarcar(group_ego-agent,ego_LEAD_AGENT,lead agent){
        \FTentry(ego_LEAD_AGENT,stationary behind agent, red)
        \FTentry(ego_LEAD_AGENT,pass agent, red)
        \FTentry(ego_LEAD_AGENT,stationary right of agent, red)
        \FTentry(ego_LEAD_AGENT,stationary in front of agent, red)
        \FTentry(ego_LEAD_AGENT,stop, red)
        \FTentry(ego_LEAD_AGENT,right turn, red)
        \FTentry(ego_LEAD_AGENT,accelerate, red)
        \FTentry(ego_LEAD_AGENT,moving right of agent, red)
        \FTentry(ego_LEAD_AGENT,u turn, red)
        \FTentry(ego_LEAD_AGENT,follow agent, red)
        \FTentry(ego_LEAD_AGENT,stationary left of agent, red)
        \FTentry(ego_LEAD_AGENT,moving left of agent, red)
        \FTentry(ego_LEAD_AGENT,lane change, red)
        \FTentry(ego_LEAD_AGENT,overtake agent, red)
        \FTentry(ego_LEAD_AGENT,reverse, red)
        \FTentry(ego_LEAD_AGENT,wait ped cross, red)
        \FTentry(ego_LEAD_AGENT,decelerate, red)
        \FTentry(ego_LEAD_AGENT,left turn, red)
}
    \FTcarcar(group_ego-agent,ego_PASS_AGENT,pass agent){
        \FTentry(ego_PASS_AGENT,stationary behind agent, red)
        \FTentry(ego_PASS_AGENT,stationary right of agent, red)
        \FTentry(ego_PASS_AGENT,stationary in front of agent, red)
        \FTentry(ego_PASS_AGENT,stop, red)
        \FTentry(ego_PASS_AGENT,right turn, red)
        \FTentry(ego_PASS_AGENT,left turn, red)
        \FTentry(ego_PASS_AGENT,accelerate, red)
        \FTentry(ego_PASS_AGENT,moving right of agent, red)
        \FTentry(ego_PASS_AGENT,u turn, red)
        \FTentry(ego_PASS_AGENT,follow agent, red)
        \FTentry(ego_PASS_AGENT,stationary left of agent, red)
        \FTentry(ego_PASS_AGENT,moving left of agent, red)
        \FTentry(ego_PASS_AGENT,lane change, red)
        \FTentry(ego_PASS_AGENT,overtake agent, red)
        \FTentry(ego_PASS_AGENT,reverse, red)
        \FTentry(ego_PASS_AGENT,wait ped cross, red)
        \FTentry(ego_PASS_AGENT,lead agent, red)
        \FTentry(ego_PASS_AGENT,decelerate, red)
}
    \FTcarperson(group_ego-agent,ego_WAIT_PED_CROSS,wait ped cross){
        \FTentry(ego_WAIT_PED_CROSS,pass agent, red)
        \FTentry(ego_WAIT_PED_CROSS,follow ego, red)
        \FTentry(ego_WAIT_PED_CROSS,decelerate, red)
        \FTentry(ego_WAIT_PED_CROSS,reverse, red)
        \FTentry(ego_WAIT_PED_CROSS,u turn, red)
        \FTentry(ego_WAIT_PED_CROSS,overtake ego, red)
        \FTentry(ego_WAIT_PED_CROSS,follow agent, red)
        \FTentry(ego_WAIT_PED_CROSS,lead ego, red)
        \FTentry(ego_WAIT_PED_CROSS,overtake agent, red)
        \FTentry(ego_WAIT_PED_CROSS,right turn, red)
        \FTentry(ego_WAIT_PED_CROSS,lead agent, red)
        \FTentry(ego_WAIT_PED_CROSS,left turn, red)
        \FTentry(ego_WAIT_PED_CROSS,stop, red)
}
    \FTcarcar(group_ego-agent,ego_FOLLOW_AGENT,follow agent){
        \FTentry(ego_FOLLOW_AGENT,stationary behind agent, red)
        \FTentry(ego_FOLLOW_AGENT,pass agent, red)
        \FTentry(ego_FOLLOW_AGENT,stationary right of agent, red)
        \FTentry(ego_FOLLOW_AGENT,overtake agent, red)
        \FTentry(ego_FOLLOW_AGENT,stationary in front of agent, red)
        \FTentry(ego_FOLLOW_AGENT,stop, red)
        \FTentry(ego_FOLLOW_AGENT,left turn, red)
        \FTentry(ego_FOLLOW_AGENT,reverse, red)
        \FTentry(ego_FOLLOW_AGENT,accelerate, red)
        \FTentry(ego_FOLLOW_AGENT,moving right of agent, red)
        \FTentry(ego_FOLLOW_AGENT,u turn, red)
        \FTentry(ego_FOLLOW_AGENT,moving left of agent, red)
        \FTentry(ego_FOLLOW_AGENT,lane change, red)
        \FTentry(ego_FOLLOW_AGENT,stationary left of agent, red)
        \FTentry(ego_FOLLOW_AGENT,right turn, red)
        \FTentry(ego_FOLLOW_AGENT,wait ped cross, red)
        \FTentry(ego_FOLLOW_AGENT,lead agent, red)
        \FTentry(ego_FOLLOW_AGENT,decelerate, red)
    }
};
\end{tikzpicture}


==> fig/scenario_catalog/ego_agent_2.tex <==
\begin{tikzpicture}
\draw[color=black!60!white]
\FTcat(\FTroot,group_ego-agent,ego-agent){
    \FTcarcar(group_ego-agent,ego_OVERTAKE_AGENT,overtake agent){
        \FTentry(ego_OVERTAKE_AGENT,pass agent, red)
        \FTentry(ego_OVERTAKE_AGENT,moving left of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,moving right of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary left of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary right of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,lead agent, red)
        \FTentry(ego_OVERTAKE_AGENT,follow agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary in front of agent, red)
        \FTentry(ego_OVERTAKE_AGENT,stationary behind agent, red)
        \FTentry(ego_OVERTAKE_AGENT,wait ped cross, red)
        \FTentry(ego_OVERTAKE_AGENT,accelerate, red)
        \FTentry(ego_OVERTAKE_AGENT,decelerate, red)
        \FTentry(ego_OVERTAKE_AGENT,stop, red)
        \FTentry(ego_OVERTAKE_AGENT,lane change, red)
        \FTentry(ego_OVERTAKE_AGENT,u turn, red)
        \FTentry(ego_OVERTAKE_AGENT,reverse, red)
        \FTentry(ego_OVERTAKE_AGENT,left turn, red)
        \FTentry(ego_OVERTAKE_AGENT,right turn, red)
}
    \FTcarcar(group_ego-agent,ego_STATIONARY_LEFT_OF_AGENT,stationary left of agent){
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,pass agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,overtake agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,moving left of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,moving right of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stationary right of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,lead agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,follow agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stationary in front of agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stationary behind agent, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,wait ped cross, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,accelerate, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,decelerate, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,stop, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,lane change, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,u turn, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,reverse, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,left turn, red)
        \FTentry(ego_STATIONARY_LEFT_OF_AGENT,right turn, red)
}
    \FTcarcar(group_ego-agent,ego_STATIONARY_IN_FRONT_OF_AGENT,stationary in front of agent){
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,lead agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,follow agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stationary behind agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,pass agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,overtake agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,moving left of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,moving right of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stationary left of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stationary right of agent, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,wait ped cross, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,accelerate, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,decelerate, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,stop, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,lane change, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,u turn, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,reverse, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,left turn, red)
        \FTentry(ego_STATIONARY_IN_FRONT_OF_AGENT,right turn, red)
    }
};
\end{tikzpicture}


==> prompts/expert_drivemm_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent/0.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent/1.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent/2.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent/3.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent/4.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent/5.png} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    1: <image> 2: <image> 3: <image> 4: <image> 5: <image> 6: <image>. These six images are the front view, front left view, front right view, back view, back left view and back right view of the ego vehicle. You are a helpful traffic control expert specializing in analyzing and identifying the temporal actions and maneuvers of the ego vehicle and other agents in diverse driving scenarios. Agents include all traffic participants such as cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify the temporal actions and maneuvers of both ego and other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\c1 is standing: c1 (pedestrian) remains stationary in the traffic environment, either waiting at a crossing, observing surroundings, or pausing for other reasons.\\c1 is jaywalking: c1 (pedestrian) crosses the street outside of designated crossing areas or against traffic signals, often requiring heightened awareness of vehicle movements, quick decision-making to avoid conflicts, and potentially creating unpredictable interactions with other agents in the traffic environment.\\c1 is crossing street: c1 (pedestrian) moves from one side of the road to the other, at a designated crossing point or intersection.\\c1 is running: c1 (pedestrian) is running and moves rapidly.\\c1 is walking: c1 (pedestrian) moves at a steady, moderate pace, typically following designated paths or crosswalks.\\Which of the following options best describes the driving behavior of the <c1,CAM\_FRONT,45,56>?\\Options:\\A. c1 is standing\\B. c1 is jaywalking\\C. c1 is crossing street\\D. c1 is running\\E. c1 is walking\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \drivemm: C \hfill Correct: A
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\drivemm Agent scenario prompt}
\label{fig:prompt:expert_drivemm_agent}
\end{figure}


==> prompts/expert_drivemm_agent_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent_agent/0.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent_agent/1.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent_agent/2.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent_agent/3.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent_agent/4.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_agent_agent/5.png} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    1: <image> 2: <image> 3: <image> 4: <image> 5: <image> 6: <image>. These six images are the front view, front left view, front right view, back view, back left view and back right view of the ego vehicle. You are a helpful traffic control expert specializing in analyzing and identifying the temporal actions and maneuvers of the ego vehicle and other agents in diverse driving scenarios. Agents include all traffic participants such as cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify the temporal actions and maneuvers of both ego and other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\c1 is passes stationary c2: c1 in the adjacent lane overtakes the stopped c2.\\c1 is stopping: c1 is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\c1 is leading c2: c1 travels ahead of c2 at a similar speed while maintaining a consistent distance.\\c1 is stationary to the right of c2: c1 is fully stopped and remains stationary to the right of c2, which is also stationary, such as when waiting at a traffic light or in a parking lot.\\c1 is accelerating: c1 is increasing its speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\Which of the following options best describes <c1,CAM\_FRONT\_RIGHT,95,60> maneuver with respect to the <c2,CAM\_FRONT\_RIGHT,95,60>?\\Options:\\A. c1 is passes stationary c2\\B. c1 is stopping\\C. c1 is leading c2\\D. c1 is stationary to the right of c2\\E. c1 is accelerating\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \drivemm: D \hfill Correct: C
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\drivemm Agent-to-Agent scenario prompt}
\label{fig:prompt:expert_drivemm_agent_agent}
\end{figure}


==> prompts/expert_drivemm_ego.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego/0.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego/1.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego/2.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego/3.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego/4.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego/5.png} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    1: <image> 2: <image> 3: <image> 4: <image> 5: <image> 6: <image>. These six images are the front view, front left view, front right view, back view, back left view and back right view of the ego vehicle. You are a helpful traffic control expert specializing in analyzing and identifying the temporal actions and maneuvers of the ego vehicle and other agents in diverse driving scenarios. Agents include all traffic participants such as cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify the temporal actions and maneuvers of both ego and other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\Ego is stopping: Ego is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\Ego is turning right: Ego is executing a right turn at an intersection or junction.\\Ego is reversing: Ego is moving in reverse, either to park, navigate a tight space, or adjust its position.\\Ego is decelerating: Ego is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Ego is turning left: Ego is executing a left turn at an intersection or junction.\\Which of the following options best describes ego driving maneuver?\\Options:\\A. Ego is stopping\\B. Ego is turning right\\C. Ego is reversing\\D. Ego is decelerating\\E. Ego is turning left\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \drivemm: B \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\drivemm Ego scenario prompt}
\label{fig:prompt:expert_drivemm_ego}
\end{figure}


==> prompts/expert_drivemm_ego_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego_agent/0.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego_agent/1.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego_agent/2.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego_agent/3.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego_agent/4.png} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_drivemm_ego_agent/5.png} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    1: <image> 2: <image> 3: <image> 4: <image> 5: <image> 6: <image>. These six images are the front view, front left view, front right view, back view, back left view and back right view of the ego vehicle. You are a helpful traffic control expert specializing in analyzing and identifying the temporal actions and maneuvers of the ego vehicle and other agents in diverse driving scenarios. Agents include all traffic participants such as cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify the temporal actions and maneuvers of both ego and other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\Ego is decelerating: Ego is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Ego is following c2: Ego is driving behind c2 at a similar speed while maintaining a consistent distance.\\Ego is stopping: Ego is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\Ego is changing lanes: Ego is transitioning from its current lane to an adjacent lane.\\Ego is leading c2: Ego travels ahead of c2 at a similar speed while maintaining a consistent distance.\\Which of the following options best describes the ego driving behavior with respect to the <c2,CAM\_BACK,54,59>?\\Options:\\A. Ego is decelerating\\B. Ego is following c2\\C. Ego is stopping\\D. Ego is changing lanes\\E. Ego is leading c2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \drivemm: E \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\drivemm Ego-to-Agent scenario prompt}
\label{fig:prompt:expert_drivemm_ego_agent}
\end{figure}


==> prompts/expert_omnidrive_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852775612460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent/n015-2018-09-25-13-17-43+0800__CAM_FRONT_RIGHT__1537852776120339.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent/n015-2018-09-25-13-17-43+0800__CAM_BACK_RIGHT__1537852778127893.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent/n015-2018-09-25-13-17-43+0800__CAM_BACK__1537852777137525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent/n015-2018-09-25-13-17-43+0800__CAM_BACK_LEFT__1537852777647423.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent/n015-2018-09-25-13-17-43+0800__CAM_FRONT_LEFT__1537852776604844.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\Object 1 is stopping: Object 1 is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\Object 1 are changing lanes: Object 1 is transitioning from its current lane to an adjacent lane.\\Object 1 is performing u-turn: Object 1 is performing a 180-degree turn at an intersection or junction, reversing its direction of travel.\\Object 1 is turning right: Object 1 is executing a right turn at an intersection or junction.\\Object 1 is turning left: Object 1 is executing a left turn at an intersection or junction.\\Consider the object 1, which is a car located at coordinates (+0.3, -29.0) and moving at a velocity of 6.8 m/s. Which of the following options best describes object 1 maneuver?\\Options:\\A. Object 1 is stopping\\B. Object 1 are changing lanes\\C. Object 1 is performing u-turn\\D. Object 1 is turning right\\E. Object 1 is turning left\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \omnidrive: A \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\omnidrive Agent scenario prompt}
\label{fig:prompt:expert_omnidrive_agent}
\end{figure}


==> prompts/expert_omnidrive_agent_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent_agent/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151529412404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent_agent/n008-2018-08-01-15-16-36-0400__CAM_FRONT_RIGHT__1533151529920482.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent_agent/n008-2018-08-01-15-16-36-0400__CAM_BACK_RIGHT__1533151531878113.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent_agent/n008-2018-08-01-15-16-36-0400__CAM_BACK__1533151530937558.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent_agent/n008-2018-08-01-15-16-36-0400__CAM_BACK_LEFT__1533151531447405.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_agent_agent/n008-2018-08-01-15-16-36-0400__CAM_FRONT_LEFT__1533151530504799.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\Object 1 is walking in opposite direction of object 2: Object 1 (pedestrian) and object 2 (pedestrian) walk toward each other at a moderate pace, cross paths, and proceed.\\Object 1 is stationary: Object 1 (pedestrian) remains stationary in the traffic environment, either waiting at a crossing, observing surroundings, or pausing for other reasons.\\Object 1 is jaywalking: Object 1 (pedestrian) crosses the street outside of designated crossing areas or against traffic signals, often requiring heightened awareness of vehicle movements, quick decision-making to avoid conflicts, and potentially creating unpredictable interactions with other agents in the traffic environment.\\Object 1 is crossing street: Object 1 (pedestrian) moves from one side of the road to the other, at a designated crossing point or intersection.\\Object 1 is passing stationary object 2: Object 1 in the adjacent lane overtakes the stopped object 2.\\Consider the object 1, which is a pedestrian located at coordinates (-18.7, -2.5) and moving at a velocity of 1.8 m/s, and the object 2, whic is a pedestrian located at coordinates (-20.4, +1.1) and moving at a velocity of 1.3 m/s. Which of the following options best describes object 1 maneuver with respect to the object 2?\\Options:\\A. Object 1 is walking in opposite direction of object 2\\B. Object 1 is stationary\\C. Object 1 is jaywalking\\D. Object 1 is crossing street\\E. Object 1 is passing stationary object 2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \omnidrive: E \hfill Correct: A
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\omnidrive Agent-to-Agent scenario prompt}
\label{fig:prompt:expert_omnidrive_agent_agent}
\end{figure}


==> prompts/expert_omnidrive_ego.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537296204612404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego/n008-2018-09-18-14-35-12-0400__CAM_FRONT_RIGHT__1537296205170482.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego/n008-2018-09-18-14-35-12-0400__CAM_BACK_RIGHT__1537296207178113.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego/n008-2018-09-18-14-35-12-0400__CAM_BACK__1537296206137558.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego/n008-2018-09-18-14-35-12-0400__CAM_BACK_LEFT__1537296206647405.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego/n008-2018-09-18-14-35-12-0400__CAM_FRONT_LEFT__1537296205604799.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\You are changing lanes: You are transitioning from your current lane to an adjacent lane.\\You are turning left: You are executing a left turn at an intersection or junction.\\You are performing u-turn: You are performing a 180-degree turn at an intersection or junction, reversing its direction of travel.\\You are decelerating: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\You are turning right: You are executing a right turn at an intersection or junction.\\Which of the following options best describes your driving maneuver?\\Options:\\A. You are changing lanes\\B. You are turning left\\C. You are performing u-turn\\D. You are decelerating\\E. You are turning right\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \omnidrive: C \hfill Correct: A
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\omnidrive Ego scenario prompt}
\label{fig:prompt:expert_omnidrive_ego}
\end{figure}


==> prompts/expert_omnidrive_ego_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego_agent/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537295817862404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego_agent/n008-2018-09-18-14-35-12-0400__CAM_FRONT_RIGHT__1537295818370482.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego_agent/n008-2018-09-18-14-35-12-0400__CAM_BACK_RIGHT__1537295820378113.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego_agent/n008-2018-09-18-14-35-12-0400__CAM_BACK__1537295819387558.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego_agent/n008-2018-09-18-14-35-12-0400__CAM_BACK_LEFT__1537295819897405.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_omnidrive_ego_agent/n008-2018-09-18-14-35-12-0400__CAM_FRONT_LEFT__1537295818854799.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\You are moving to the left of object 2: You are traveling in parallel to the left of object 2 (e.g., in adjacent lanes or side by side), with one vehicle maintaining a leftward offset relative to the other. This could occur during lane-matched driving on a multi-lane road or synchronized movement from a traffic light.\\You are accelerating: You are increasing your speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\You are overtaking object 2: You are the adjacent lane and move ahead of object 2 while both are in motion.\\You are passing stationary object 2: You in the adjacent lane overtakes the stopped object 2.\\You are decelerating: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Consider the object 2, which is a car located at coordinates (+4.4, +7.5) and moving at a velocity of 0.1 m/s. Which of the following options best describes your driving behavior with respect to the object 2?\\Options:\\A. You are moving to the left of object 2\\B. You are accelerating\\C. You are overtaking object 2\\D. You are passing stationary object 2\\E. You are decelerating\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \omnidrive: A \hfill Correct: D
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\omnidrive Ego-to-Agent scenario prompt}
\label{fig:prompt:expert_omnidrive_ego_agent}
\end{figure}


==> prompts/expert_senna_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent/n008-2018-08-31-11-37-23-0400__CAM_FRONT__1535730331162404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent/n008-2018-08-31-11-37-23-0400__CAM_FRONT_RIGHT__1535730331670482.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent/n008-2018-08-31-11-37-23-0400__CAM_BACK_RIGHT__1535730333678113.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent/n008-2018-08-31-11-37-23-0400__CAM_BACK__1535730332687562.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent/n008-2018-08-31-11-37-23-0400__CAM_BACK_LEFT__1535730333198199.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent/n008-2018-08-31-11-37-23-0400__CAM_FRONT_LEFT__1535730332154799.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    A chat between a curious human and an artificial intelligence assistant. The assistent is specilized in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as you, across diverse driving scenarios. Agents refer to all participants in the traffic environment, including but not limited to: cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. You are the primary vehicle from whose perspective the scenario is being evaluated. You are equipped with a sophisticated suite of sensors (e.g., cameras, LiDAR, radar) to capture the surrounding traffic environment. Temporal actions and maneuvers include any time-based behaviors or movements, such as lane changes, accelerations, decelerations, turns, stops, or interactions between agents and between you and agents.\\The following are driving maneuvers and actions along with their respective descriptions: \\U-turn: Object 1 is performing a 180-degree turn at an intersection or junction, reversing its direction of travel.\\Stopping: Object 1 is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\Turning right: Object 1 is executing a right turn at an intersection or junction.\\Reversing: Object 1 is moving in reverse, either to park, navigate a tight space, or adjust its position.\\Accelerating: Object 1 is increasing its speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\The assistant gives helpful, detailed, and polite answers to the human's questions. USER: <FRONT VIEW>:\\<image>\\<FRONT LEFT VIEW>:\\<image>\\<FRONT RIGHT VIEW>:\\<image>\\<BACK LEFT VIEW>:\\<image>\\<BACK RIGHT VIEW>:\\<image>\\<BACK VIEW>:\\<image>\\I will now provide you with the position and velocity information of the dynamic objects:\\Object 1: car, 0 meters behind, 14 meters left, speed of 1 m/s.\\Please predict which of the following options best describes Object 1 driving behavior.\\Options:\\A. U-turn\\B. Stopping\\C. Turning right\\D. Reversing\\E. Accelerating\\For example, a correct answer format is like 'A'. ASSISTANT:
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \begin{minipage}{0.5\textwidth}
    \sennavlm: Object 1 is moving in the same direction as the camera, and there is no indication of a U-turn or a stop. The car is maintaining a safe distance from the vehicle in front, which is also moving in the same direction. The road appears to be clear, and there are no visible obstacles or traffic signals requiring immediate attention. The weather conditions seem to be clear and sunny, which is favorable for driving. The time of day appears to be daytime, as there is ample natural light. The overall driving environment is safe and conducive to maintaining a steady speed.
    \end{minipage} \hfill
    Correct: D
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\sennavlm Agent scenario prompt}
\label{fig:prompt:expert_senna_agent}
\end{figure}


==> prompts/expert_senna_agent_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent_agent/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298067662404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent_agent/n008-2018-09-18-15-12-01-0400__CAM_FRONT_RIGHT__1537298068170482.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent_agent/n008-2018-09-18-15-12-01-0400__CAM_BACK_RIGHT__1537298070278113.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent_agent/n008-2018-09-18-15-12-01-0400__CAM_BACK__1537298069287558.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent_agent/n008-2018-09-18-15-12-01-0400__CAM_BACK_LEFT__1537298069797405.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_agent_agent/n008-2018-09-18-15-12-01-0400__CAM_FRONT_LEFT__1537298068754799.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    A chat between a curious human and an artificial intelligence assistant. The assistent is specilized in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as you, across diverse driving scenarios. Agents refer to all participants in the traffic environment, including but not limited to: cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. You are the primary vehicle from whose perspective the scenario is being evaluated. You are equipped with a sophisticated suite of sensors (e.g., cameras, LiDAR, radar) to capture the surrounding traffic environment. Temporal actions and maneuvers include any time-based behaviors or movements, such as lane changes, accelerations, decelerations, turns, stops, or interactions between agents and between you and agents.\\The following are driving maneuvers and actions along with their respective descriptions: \\Object 1 overtaking object 2: Object 1 in the adjacent lane and moves ahead of object 2 while both are in motion.\\Turning right: Object 1 is executing a right turn at an intersection or junction.\\Object 1 waiting for pedestrian to cross: Object 1 comes to a stop or remains stationary, yielding the right-of-way to a object 2 who is crossing or preparing to cross the road, while maintaining awareness of the object 2's movement and ensuring a safe distance until the crossing is complete.\\Decelerating: Object 1 is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Object 1 stationary to the right of object 2: Object 1 is fully stopped and remains stationary to the right of object 2, which is also stationary, such as when waiting at a traffic light or in a parking lot.\\The assistant gives helpful, detailed, and polite answers to the human's questions. USER: <FRONT VIEW>:\\<image>\\<FRONT LEFT VIEW>:\\<image>\\<FRONT RIGHT VIEW>:\\<image>\\<BACK LEFT VIEW>:\\<image>\\<BACK RIGHT VIEW>:\\<image>\\<BACK VIEW>:\\<image>\\I will now provide you with the position and velocity information of the dynamic objects:\\Object 1: car, 15 meters ahead, 3 meters left, speed of 6 m/s.\\Object 2: car, 18 meters ahead, 6 meters left, speed of 5 m/s.\\Please predict which of the following options best describes Object 1 driving behavior with respect to Object 2.\\Options:\\A. Object 1 overtaking object 2\\B. Turning right\\C. Object 1 waiting for pedestrian to cross\\D. Decelerating\\E. Object 1 stationary to the right of object 2\\For example, a correct answer format is like 'A'. ASSISTANT:
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \sennavlm: Object 1 is overtaking Object 2.
    \hfill
    Correct: A
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\sennavlm Agent-to-Agent scenario prompt}
\label{fig:prompt:expert_senna_agent_agent}
\end{figure}


==> prompts/expert_senna_ego.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151422112404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego/n008-2018-08-01-15-16-36-0400__CAM_FRONT_RIGHT__1533151422520482.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego/n008-2018-08-01-15-16-36-0400__CAM_BACK_RIGHT__1533151424528113.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego/n008-2018-08-01-15-16-36-0400__CAM_BACK__1533151423537560.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego/n008-2018-08-01-15-16-36-0400__CAM_BACK_LEFT__1533151424047405.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego/n008-2018-08-01-15-16-36-0400__CAM_FRONT_LEFT__1533151423004799.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    A chat between a curious human and an artificial intelligence assistant. The assistent is specilized in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as you, across diverse driving scenarios. Agents refer to all participants in the traffic environment, including but not limited to: cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. You are the primary vehicle from whose perspective the scenario is being evaluated. You are equipped with a sophisticated suite of sensors (e.g., cameras, LiDAR, radar) to capture the surrounding traffic environment. Temporal actions and maneuvers include any time-based behaviors or movements, such as lane changes, accelerations, decelerations, turns, stops, or interactions between agents and between you and agents.\\The following are driving maneuvers and actions along with their respective descriptions: \\Decelerating: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Stopping: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\Reversing: You are moving in reverse, either to park, navigate a tight space, or adjust your position.\\Turning left: You are executing a left turn at an intersection or junction.\\Turning right: You are executing a right turn at an intersection or junction.\\The assistant gives helpful, detailed, and polite answers to the human's questions. USER: <FRONT VIEW>:\\<image>\\<FRONT LEFT VIEW>:\\<image>\\<FRONT RIGHT VIEW>:\\<image>\\<BACK LEFT VIEW>:\\<image>\\<BACK RIGHT VIEW>:\\<image>\\<BACK VIEW>:\\<image>\\You are driving, which of the following options best describes your driving maneuver?\\Options:\\A. Decelerating\\B. Stopping\\C. Reversing\\D. Turning left\\E. Turning right\\For example, a correct answer format is like 'A'. ASSISTANT:
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \sennavlm: A. Decelerating \hfill Correct: E
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\sennavlm Ego scenario prompt}
\label{fig:prompt:expert_senna_ego}
\end{figure}


==> prompts/expert_senna_ego_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Multi-view Image Sequence: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego_agent/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151425512404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego_agent/n008-2018-08-01-15-16-36-0400__CAM_FRONT_RIGHT__1533151426120482.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego_agent/n008-2018-08-01-15-16-36-0400__CAM_BACK_RIGHT__1533151428178113.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego_agent/n008-2018-08-01-15-16-36-0400__CAM_BACK__1533151427037558.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego_agent/n008-2018-08-01-15-16-36-0400__CAM_BACK_LEFT__1533151427647405.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/expert_senna_ego_agent/n008-2018-08-01-15-16-36-0400__CAM_FRONT_LEFT__1533151426504799.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    A chat between a curious human and an artificial intelligence assistant. The assistent is specilized in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as you, across diverse driving scenarios. Agents refer to all participants in the traffic environment, including but not limited to: cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. You are the primary vehicle from whose perspective the scenario is being evaluated. You are equipped with a sophisticated suite of sensors (e.g., cameras, LiDAR, radar) to capture the surrounding traffic environment. Temporal actions and maneuvers include any time-based behaviors or movements, such as lane changes, accelerations, decelerations, turns, stops, or interactions between agents and between you and agents.\\The following are driving maneuvers and actions along with their respective descriptions: \\You overtaking object 2: You are the adjacent lane and move ahead of object 2 while both are in motion.\\Decelerating: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\You passes stationary object 2: You in the adjacent lane overtakes the stopped object 2.\\You stationary in front of object 2: You are fully stopped and remain stationary in front of object 2, such as when waiting at a traffic light, in a parking lot, or any other situation requiring queuing.\\Reversing: You are moving in reverse, either to park, navigate a tight space, or adjust your position.\\The assistant gives helpful, detailed, and polite answers to the human's questions. USER: <FRONT VIEW>:\\<image>\\<FRONT LEFT VIEW>:\\<image>\\<FRONT RIGHT VIEW>:\\<image>\\<BACK LEFT VIEW>:\\<image>\\<BACK RIGHT VIEW>:\\<image>\\<BACK VIEW>:\\<image>\\I will now provide you with the position and velocity information of the dynamic objects:\\Object 2: car, 7 meters ahead, 6 meters right, speed of 0 m/s.\\Please predict which of the following options best describes your driving behavior with respect to Object 2.\\Options:\\A. You overtaking object 2\\B. Decelerating\\C. You passes stationary object 2\\D. You stationary in front of object 2\\E. Reversing\\For example, a correct answer format is like 'A'. ASSISTANT:
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \sennavlm: A. You overtaking object 2 \hfill Correct: C
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{\sennavlm Ego-to-Agent scenario prompt}
\label{fig:prompt:expert_senna_ego_agent}
\end{figure}


==> prompts/llm_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|System Prompt: \\
    \begin{minipage}{\textwidth}
You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents in diverse driving scenarios. 
    \end{minipage}\\
    |[title]|User Prompt: \\
    \begin{minipage}{\textwidth}
An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. The traffic environment is captured using a sophisticated suite of sensors mounted on an ego vehicle, which is a standard passenger car.\\The sensor suite includes a Light Detection and Ranging (LiDAR) sensor labeled LIDAR\_TOP, mounted on the roof of the car. This LiDAR sensor provides high-precision 3D spatial data about the surrounding environment. LiDAR data is crucial for precise spatial positioning and size, which helps in differentiating vehicle types and detecting movement. For each agent, the LiDAR data includes the frame number, the center position of the agent (x, y, z) in meters relative to the LiDAR, and a heading angle in degrees relative to the LiDAR, and size dimensions such as width, length, and height in meters.\\In addition to the LiDAR, six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. For each agent, the camera data includes the frame number, the center of the agent given with pixel location (x, y) in the image frame and in which camera is agent visible (e.g. CAM\_FRONT or CAM\_BACK).\\The system also integrates a GPS sensor, which provides the ego vehicle's precise global position. The GPS data includes the frame number, coordinates (x, y) in meters within a global coordinate system and the vehicle's orientation in radians relative to the global frame.\\Together, this comprehensive sensor suite enables detailed monitoring and analysis of the dynamic behaviors of all traffic agents. Your task is to leverage this data to identify and interpret the temporal actions and maneuvers of each agent within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\Agent 1 turning left: Agent 1 is executing a left turn at an intersection or junction.\\Agent 1 changing lanes: Agent 1 is transitioning from its current lane to an adjacent lane.\\Agent 1 reversing: Agent 1 is moving in reverse, either to park, navigate a tight space, or adjust its position.\\Agent 1 decelerating: Agent 1 is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Agent 1 performing u-turn: Agent 1 is performing a 180-degree turn at an intersection or junction, reversing its direction of travel.\\Your input consists of sequential data, captured over 6 frames and 6 seconds with the described sensor suite.\\Ego:\\  Frame number: 0\\  x: 0.00\\  y: 0.00\\  rotation: 0.00\\ \vdots \\ Frame number: 5\\  x: 15.50\\  y: -0.17\\  rotation: -0.01\\Agent 1:\\  Class: car\\  Frame number: 0\\  LiDAR x: 5.17\\  LiDAR y: -5.98\\  LiDAR rotation: 1.47\\  CAM x: 1326.79\\  CAM y: 643.39\\  CAM: CAM\_BACK\_RIGHT\\ \vdots \\ Frame number: 5\\  LiDAR x: 5.91\\  LiDAR y: -11.37\\  LiDAR rotation: 1.52\\  CAM x: 1599.80\\  CAM y: 480.51\\  CAM: CAM\_BACK\_RIGHT\\Which of the following options best describes agent 1 driving maneuver?\\Options:\\A. Agent 1 turning left\\B. Agent 1 changing lanes\\C. Agent 1 reversing\\D. Agent 1 decelerating\\E. Agent 1 performing u-turn\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \gptfo: C. \hfill \deepseek: B \hfill \llama: B \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{LLM Agent scenario prompt}
\label{fig:prompt:llm_agent}
\end{figure}


==> prompts/llm_agent_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|System Prompt: \\
    \begin{minipage}{\textwidth}
You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents in diverse driving scenarios. 
    \end{minipage}\\
    |[title]|User Prompt: \\
    \begin{minipage}{\textwidth}
An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. The traffic environment is captured using a sophisticated suite of sensors mounted on an ego vehicle, which is a standard passenger car.\\The sensor suite includes a Light Detection and Ranging (LiDAR) sensor labeled LIDAR\_TOP, mounted on the roof of the car. This LiDAR sensor provides high-precision 3D spatial data about the surrounding environment. LiDAR data is crucial for precise spatial positioning and size, which helps in differentiating vehicle types and detecting movement. For each agent, the LiDAR data includes the frame number, the center position of the agent (x, y, z) in meters relative to the LiDAR, and a heading angle in degrees relative to the LiDAR, and size dimensions such as width, length, and height in meters.\\In addition to the LiDAR, six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. For each agent, the camera data includes the frame number, the center of the agent given with pixel location (x, y) in the image frame and in which camera is agent visible (e.g. CAM\_FRONT or CAM\_BACK).\\The system also integrates a GPS sensor, which provides the ego vehicle's precise global position. The GPS data includes the frame number, coordinates (x, y) in meters within a global coordinate system and the vehicle's orientation in radians relative to the global frame.\\Together, this comprehensive sensor suite enables detailed monitoring and analysis of the dynamic behaviors of all traffic agents. Your task is to leverage this data to identify and interpret the temporal actions and maneuvers of each agent within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\Agent 1 stationary to the right of agent 2: Agent 1 is fully stopped and remains stationary to the right of agent 2, which is also stationary, such as when waiting at a traffic light or in a parking lot.\\Agent 1 overtaking agent 2: Agent 1 in the adjacent lane and moves ahead of agent 2 while both are in motion.\\Agent 1 stationary in front of agent 2: Agent 1 is fully stopped and remains stationary in front of agent 2, such as when waiting at a traffic light, in a parking lot, or any other situation requiring queuing.\\Agent 1 stationary to the left of agent 2: Agent 1 is fully stopped and remains stationary to the left of agent 2, which is also stationary, such as when waiting at a traffic light or in a parking lot.\\Agent 1 moving to the right of agent 2: Agent 1 is traveling in parallel to the right of agent 2 (e.g., in adjacent lanes or side by side), with one vehicle maintaining a rightward offset relative to the other. This could occur during lane-matched driving on a multi-lane road or synchronized movement from a traffic light.\\Your input consists of sequential data, captured over 6 frames and 6 seconds with the described sensor suite.\\Ego:\\ \vdots \\Agent 1:\\  Class: car\\  Frame number: 0\\  LiDAR x: -11.89\\  LiDAR y: 28.12\\  LiDAR rotation: -1.58\\  CAM x: 291.60\\  CAM y: 546.14\\  CAM: CAM\_FRONT\\ \vdots \\ Frame number: 5\\  LiDAR x: -12.35\\  LiDAR y: -27.44\\  LiDAR rotation: -1.57\\  CAM x: 1223.86\\  CAM y: 520.56\\  CAM: CAM\_BACK\\Agent 2:\\  Class: car\\  Frame number: 0\\  LiDAR x: -15.65\\  LiDAR y: 26.08\\  LiDAR rotation: -1.58\\  CAM x: 90.13\\  CAM y: 564.20\\  CAM: CAM\_FRONT\\ \vdots \\ Frame number: 5\\  LiDAR x: -15.99\\  LiDAR y: -26.44\\  LiDAR rotation: -1.52\\  CAM x: 1351.97\\  CAM y: 527.46\\  CAM: CAM\_BACK\\Which of the following options best describes agent 1 driving behaviour with respect to agent 2?\\Options:\\A. Agent 1 stationary to the right of agent 2\\B. Agent 1 overtaking agent 2\\C. Agent 1 stationary in front of agent 2\\D. Agent 1 stationary to the left of agent 2\\E. Agent 1 moving to the right of agent 2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \gptfo: B \hfill \deepseek: E \hfill \llama: E \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{LLM Agent-to-Agent scenario prompt}
\label{fig:prompt:llm_agent_agent}
\end{figure}


==> prompts/llm_ego.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|System Prompt: \\
    \begin{minipage}{\textwidth}
You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents in diverse driving scenarios. 
    \end{minipage}\\
    |[title]|User Prompt: \\
    \begin{minipage}{\textwidth}
An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. The traffic environment is captured using a sophisticated suite of sensors mounted on an ego vehicle, which is a standard passenger car.\\
The sensor suite includes a Light Detection and Ranging (LiDAR) sensor labeled LIDAR\_TOP, mounted on the roof of the car. This LiDAR sensor provides high-precision 3D spatial data about the surrounding environment. LiDAR data is crucial for precise spatial positioning and size, which helps in differentiating vehicle types and detecting movement. For each agent, the LiDAR data includes the frame number, the center position of the agent (x, y, z) in meters relative to the LiDAR, and a heading angle in degrees relative to the LiDAR, and size dimensions such as width, length, and height in meters.\\
In addition to the LiDAR, six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. For each agent, the camera data includes the frame number, the center of the agent given with pixel location (x, y) in the image frame and in which camera is agent visible (e.g. CAM\_FRONT or CAM\_BACK).\\
The system also integrates a GPS sensor, which provides the ego vehicle's precise global position. The GPS data includes the frame number, coordinates (x, y) in meters within a global coordinate system and the vehicle's orientation in radians relative to the global frame.\\
Together, this comprehensive sensor suite enables detailed monitoring and analysis of the dynamic behaviors of all traffic agents. Your task is to leverage this data to identify and interpret the temporal actions and maneuvers of each agent within the traffic environment.\\
The following are driving maneuvers and actions along with their respective descriptions:\\
Ego stopping: Ego is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\
Ego turning left: Ego is executing a left turn at an intersection or junction.\\
Ego performing u-turn: Ego is performing a 180-degree turn at an intersection or junction, reversing its direction of travel.\\
Ego turning right: Ego is executing a right turn at an intersection or junction.\\
Ego decelerating: Ego is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.
\\
Your input consists of sequential data, captured over 6 frames and 6 seconds with the described sensor suite.
\\
Ego:\\
Frame number: 0\\
x: 0.00\\
y: 0.00\\
rotation: 0.00\\
\vdots\\
Frame number: 5\\
x: 7.75\\
y: 3.50\\
rotation: 0.82\\
Which of the following options best describes ego driving maneuver?
Options:\\
A. Ego stopping\\
B. Ego turning left\\
C. Ego performing u-turn\\
D. Ego turning right\\
E. Ego decelerating\\
Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \gptfo: B \hfill \deepseek: D \hfill \llama: A \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{LLM Ego scenario prompt}
\label{fig:prompt:llm_ego}
\end{figure}


==> prompts/llm_ego_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|System Prompt: \\
    \begin{minipage}{\textwidth}
You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents in diverse driving scenarios. 
    \end{minipage}\\
    |[title]|User Prompt: \\
    \begin{minipage}{\textwidth}
You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents in diverse driving scenarios.|An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. The traffic environment is captured using a sophisticated suite of sensors mounted on an ego vehicle, which is a standard passenger car.\\The sensor suite includes a Light Detection and Ranging (LiDAR) sensor labeled LIDAR\_TOP, mounted on the roof of the car. This LiDAR sensor provides high-precision 3D spatial data about the surrounding environment. LiDAR data is crucial for precise spatial positioning and size, which helps in differentiating vehicle types and detecting movement. For each agent, the LiDAR data includes the frame number, the center position of the agent (x, y, z) in meters relative to the LiDAR, and a heading angle in degrees relative to the LiDAR, and size dimensions such as width, length, and height in meters.\\In addition to the LiDAR, six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. For each agent, the camera data includes the frame number, the center of the agent given with pixel location (x, y) in the image frame and in which camera is agent visible (e.g. CAM\_FRONT or CAM\_BACK).\\The system also integrates a GPS sensor, which provides the ego vehicle's precise global position. The GPS data includes the frame number, coordinates (x, y) in meters within a global coordinate system and the vehicle's orientation in radians relative to the global frame.\\Together, this comprehensive sensor suite enables detailed monitoring and analysis of the dynamic behaviors of all traffic agents. Your task is to leverage this data to identify and interpret the temporal actions and maneuvers of each agent within the traffic environment.\\The following are driving maneuvers and actions along with their respective descriptions: \\Agent 1 leading ego: Agent 1 travels ahead of ego at a similar speed while maintaining a consistent distance.\\Ego overtaking agent 2: Ego in the adjacent lane and moves ahead of agent 2 while both are in motion.\\Ego decelerating: Ego is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Ego waiting for pedestrian to cross: Ego comes to a stop or remains stationary, yielding the right-of-way to agent 2 who is crossing or preparing to cross the road, while maintaining awareness of the agent 2's movement and ensuring a safe distance until the crossing is complete.\\Ego passes stationary agent 2: Ego in the adjacent lane overtakes the stopped agent 2.\\Your input consists of sequential data, captured over 6 frames and 6 seconds with the described sensor suite.\\Ego:\\  Frame number: 0\\  x: 0.00\\  y: 0.00\\  rotation: 0.00\\ \vdots \\  Frame number: 5\\  x: 0.79\\  y: 0.03\\  rotation: 0.04\\Agent 2:\\  Frame number: 0\\  LiDAR x: -2.97\\  LiDAR y: 7.03\\  LiDAR rotation: -2.48\\  CAM x: 221.21\\  CAM y: 630.17\\  CAM: CAM\_FRONT\\ \vdots \\  Frame number: 5\\  LiDAR x: -5.41\\  LiDAR y: 4.08\\  LiDAR rotation: -2.30\\  CAM x: 828.79\\  CAM y: 578.67\\  CAM: CAM\_FRONT\_LEFT\\Which of the following options best describes ego driving behavior with respect to agent 2?\\Options:\\A. Agent 1 leading ego\\B. Ego overtaking agent 2\\C. Ego decelerating\\D. Ego waiting for pedestrian to cross\\E. Ego passes stationary agent 2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \gptfo: C \hfill \deepseek: C \hfill \llama: B \hfill Correct: D
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{LLM Ego-to-Agent scenario prompt}
\label{fig:prompt:llm_ego_agent}
\end{figure}


==> prompts/vlm_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent/n015-2018-08-02-17-16-37+0800__CAM_FRONT__1533201485412460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent/n015-2018-08-02-17-16-37+0800__CAM_FRONT__1533201485912460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent/n015-2018-08-02-17-16-37+0800__CAM_FRONT__1533201486412460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent/n015-2018-08-02-17-16-37+0800__CAM_FRONT__1533201486912460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent/n015-2018-08-02-17-16-37+0800__CAM_FRONT__1533201487362460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent/n015-2018-08-02-17-16-37+0800__CAM_FRONT__1533201487762460.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: {IMAGE\_TOKEN}\\Frame-2: {IMAGE\_TOKEN}\\Frame-3: {IMAGE\_TOKEN}\\Frame-4: {IMAGE\_TOKEN}\\Frame-5: {IMAGE\_TOKEN}\\Frame-6: {IMAGE\_TOKEN}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\Object 1 is decelerating: Object 1 is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Object 1 is accelerating: Object 1 is increasing its speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\Object 1 is running: Object 1 (pedestrian) is running and moves rapidly.\\Object 1 is crossing street: Object 1 (pedestrian) moves from one side of the road to the other, at a designated crossing point or intersection.\\Object 1 is jaywalking: Object 1 (pedestrian) crosses the street outside of designated crossing areas or against traffic signals, often requiring heightened awareness of vehicle movements, quick decision-making to avoid conflicts, and potentially creating unpredictable interactions with other agents in the traffic environment.\\Consider that the Frame-1 is captured with CAM\_FRONT, Frame-2 is captured with CAM\_FRONT, Frame-3 is caputred with CAM\_FRONT, Frame-4 is captured with CAM\_FRONT, Frame-5 is captured with CAM\_FRONT, Frame-6 is captured with CAM\_FRONT. Also, consider object 1, <ref>pedestrian</ref><box>[443, 510, 519, 701]</box> in Frame-1. Which of the following options best describes object 1 maneuver?\\Options:\\A. Object 1 is decelerating\\B. Object 1 is accelerating\\C. Object 1 is running\\D. Object 1 is crossing street\\E. Object 1 is jaywalking\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \internvlob: D \hfill \internvlab: D \hfill Correct: E
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM InternVL 2.5 8B/1B Agent scenario prompt}
\label{fig:prompt:vlm_agent}
\end{figure}


==> prompts/vlm_agent_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent_agent/n015-2018-08-02-17-16-37+0800__CAM_BACK_LEFT__1533201475947423.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent_agent/n015-2018-08-02-17-16-37+0800__CAM_BACK_LEFT__1533201476397423.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent_agent/n015-2018-08-02-17-16-37+0800__CAM_BACK__1533201476887525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent_agent/n015-2018-08-02-17-16-37+0800__CAM_BACK__1533201477387525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent_agent/n015-2018-08-02-17-16-37+0800__CAM_BACK__1533201477937525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_agent_agent/n015-2018-08-02-17-16-37+0800__CAM_BACK__1533201478437525.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: {IMAGE\_TOKEN}\\Frame-2: {IMAGE\_TOKEN}\\Frame-3: {IMAGE\_TOKEN}\\Frame-4: {IMAGE\_TOKEN}\\Frame-5: {IMAGE\_TOKEN}\\Frame-6: {IMAGE\_TOKEN}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\Object 1 is following object 2: Object 1 is driving behind object 2 at a similar speed while maintaining a consistent distance.\\Object 1 is stationary to the left of object 2: Object 1 is fully stopped and remains stationary to the left of object 2, which is also stationary, such as when waiting at a traffic light or in a parking lot.\\Object 1 is accelerating: Object 1 is increasing its speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\Object 1 is moving to the right of object 2: Object 1 is traveling in parallel to the right of object 2 (e.g., in adjacent lanes or side by side), with one vehicle maintaining a rightward offset relative to the other. This could occur during lane-matched driving on a multi-lane road or synchronized movement from a traffic light.\\Object 1 is leading object 2: Object 1 travels ahead of object 2 at a similar speed while maintaining a consistent distance.\\Consider that the Frame-1 is captured with CAM\_BACK\_LEFT, Frame-2 is captured with CAM\_BACK\_LEFT, Frame-3 is captured with CAM\_BACK, Frame-4 is captured with CAM\_BACK, Frame-5 is captured with CAM\_BACK, Frame-6 is captured with CAM\_BACK. Also, consider object 1 <ref>car</ref><box>[71, 467, 251, 608]</box> in Frame-1 and object 2 <ref>car</ref><box>[150, 491, 321, 615]</box> in Frame-1. Which of the following options best describes object 1 maneuver with respect to the object 2?\\Options:\\A. Object 1 is following object 2\\B. Object 1 is stationary to the left of object 2\\C. Object 1 is accelerating\\D. Object 1 is moving to the right of object 2\\E. Object 1 is leading object 2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \internvlob: C. Object 1 is accelerating \hfill \internvlab: B \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM InternVL 2.5 8B/1B Agent-to-Agent scenario prompt}
\label{fig:prompt:vlm_agent_agent}
\end{figure}


==> prompts/vlm_ego.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885614012462.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885614412465.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885614862460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885615412465.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885615912463.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885616412471.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: {IMAGE\_TOKEN}\\Frame-2: {IMAGE\_TOKEN}\\Frame-3: {IMAGE\_TOKEN}\\Frame-4: {IMAGE\_TOKEN}\\Frame-5: {IMAGE\_TOKEN}\\Frame-6: {IMAGE\_TOKEN}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\You are decelerating: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\You are changing lanes: You are transitioning from your current lane to an adjacent lane.\\You are turning right: You are executing a right turn at an intersection or junction.\\You are stopping: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\You are turning left: You are executing a left turn at an intersection or junction.\\Given that, Frame-1 is captured with CAM\_FRONT, Frame-2 is captured with CAM\_FRONT, Frame-3 is caputred with CAM\_FRONT, Frame-4 is captured with CAM\_FRONT, Frame-5 is captured with CAM\_FRONT, Frame-6 is captured with CAM\_FRONT, which of the following options best describes your driving maneuver?\\Options:\\A. You are decelerating\\B. You are changing lanes\\C. You are turning right\\D. You are stopping\\E. You are turning left\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \internvlob: A. You are decelerating \hfill \internvlab: E \hfill Correct: E
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM InternVL 2.5 8B/1B Ego scenario prompt}
\label{fig:prompt:vlm_ego}
\end{figure}


==> prompts/vlm_ego_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego_agent/n008-2018-08-30-10-33-52-0400__CAM_FRONT__1535639718612404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego_agent/n008-2018-08-30-10-33-52-0400__CAM_FRONT__1535639719112404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego_agent/n008-2018-08-30-10-33-52-0400__CAM_FRONT__1535639719662404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego_agent/n008-2018-08-30-10-33-52-0400__CAM_FRONT__1535639720162404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego_agent/n008-2018-08-30-10-33-52-0400__CAM_FRONT__1535639720662404.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_ego_agent/n008-2018-08-30-10-33-52-0400__CAM_FRONT__1535639721162404.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: {IMAGE\_TOKEN}\\Frame-2: {IMAGE\_TOKEN}\\Frame-3: {IMAGE\_TOKEN}\\Frame-4: {IMAGE\_TOKEN}\\Frame-5: {IMAGE\_TOKEN}\\Frame-6: {IMAGE\_TOKEN}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\You are stationary to the right of object 2: You are fully stopped and remain stationary to the right of object 2, which is also stationary, such as when waiting at a traffic light or in a parking lot.\\You are overtaking object 2: You are the adjacent lane and move ahead of object 2 while both are in motion.\\You are stopping: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\You are following object 2: You are driving behind object 2 at a similar speed while maintaining a consistent distance.\\You are stationary behind object 2: Object 1 are fully stopped and remain stationary behind object 2, such as when waiting at a traffic light, in a parking lot, or any other situation requiring queuing.\\Consider that the Frame-1 is captured with CAM\_FRONT, Frame-2 is captured with CAM\_FRONT, Frame-3 is caputred with CAM\_FRONT, Frame-4 is captured with CAM\_FRONT, Frame-5 is captured with CAM\_FRONT, Frame-6 is captured with CAM\_FRONT. Also, consider object 2, <ref>car</ref><box>[578, 523, 688, 682]</box> in Frame-1. Which of the following options best describes your driving behavior with respect to the object 2?\\Options:\\A. You are stationary to the right of object 2\\B. You are overtaking object 2\\C. You are stopping\\D. You are following object 2\\E. You are stationary behind object 2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \internvlob: E. You are stationary behind object 2 \hfill \internvlab: D \hfill Correct: D
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM InternVL 2.5 8B/1B Ego-to-Agent scenario prompt}
\label{fig:prompt:vlm_ego_agent}
\end{figure}


==> prompts/vlm_qwen_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885775412465.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885775912466.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885776413177.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885776912465.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885777412466.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent/n015-2018-07-18-11-41-49+0800__CAM_FRONT__1531885777912462.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: \{IMAGE\_TOKEN\}\\Frame-2: \{IMAGE\_TOKEN\}\\Frame-3: \{IMAGE\_TOKEN\}\\Frame-4: \{IMAGE\_TOKEN\}\\Frame-5: \{IMAGE\_TOKEN\}\\Frame-6: \{IMAGE\_TOKEN\}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\Object 1 is crossing street: Object 1 (pedestrian) moves from one side of the road to the other, at a designated crossing point or intersection.\\Object 1 is accelerating: Object 1 is increasing its speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\Object 1 is decelerating: Object 1 is reducing its speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\Object 1 is stationary: Object 1 (pedestrian) remains stationary in the traffic environment, either waiting at a crossing, observing surroundings, or pausing for other reasons.\\Object 1 is jaywalking: Object 1 (pedestrian) crosses the street outside of designated crossing areas or against traffic signals, often requiring heightened awareness of vehicle movements, quick decision-making to avoid conflicts, and potentially creating unpredictable interactions with other agents in the traffic environment.\\Consider that the Frame-1 is captured with CAM\_FRONT, Frame-2 is captured with CAM\_FRONT, Frame-3 is caputred with CAM\_FRONT, Frame-4 is captured with CAM\_FRONT, Frame-5 is captured with CAM\_FRONT, Frame-6 is captured with CAM\_FRONT. Also, consider object 1, which is pedestrian inside region [296, 232, 313, 265] in Frame-1. Which of the following options best describes object 1 maneuver?\\Options:\\A. Object 1 is crossing street\\B. Object 1 is accelerating\\C. Object 1 is decelerating\\D. Object 1 is stationary\\E. Object 1 is jaywalking\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \quenvlsb: A \hfill \hfill Correct: A
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM Qwen 2.5 7B Agent scenario prompt}
\label{fig:prompt:vlm_qwen_agent}
\end{figure}


==> prompts/vlm_qwen_agent_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent_agent/n015-2018-07-18-11-41-49+0800__CAM_BACK__1531885625437525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent_agent/n015-2018-07-18-11-41-49+0800__CAM_BACK__1531885625937525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent_agent/n015-2018-07-18-11-41-49+0800__CAM_BACK__1531885626437525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent_agent/n015-2018-07-18-11-41-49+0800__CAM_BACK__1531885626937525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent_agent/n015-2018-07-18-11-41-49+0800__CAM_BACK__1531885627437525.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_agent_agent/n015-2018-07-18-11-41-49+0800__CAM_BACK__1531885627937525.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: \{IMAGE\_TOKEN\}\\Frame-2: \{IMAGE\_TOKEN\}\\Frame-3: \{IMAGE\_TOKEN\}\\Frame-4: \{IMAGE\_TOKEN\}\\Frame-5: \{IMAGE\_TOKEN\}\\Frame-6: \{IMAGE\_TOKEN\}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\Object 1 is running: Object 1 (pedestrian) is running and moves rapidly.\\Object 1 is overtaking object 2: Object 1 in the adjacent lane and moves ahead of object 2 while both are in motion.\\Object 1 is passing stationary object 2: Object 1 in the adjacent lane overtakes the stopped object 2.\\Object 1 is crossing street: Object 1 (pedestrian) moves from one side of the road to the other, at a designated crossing point or intersection.\\Object 1 is walking alongside object 2: Object 1 (pedestrian) and object 2 (pedestrian) walk side by side at a steady, moderate pace.\\Consider that the Frame-1 is captured with CAM\_BACK, Frame-2 is captured with CAM\_BACK, Frame-3 is caputred with CAM\_BACK, Frame-4 is captured with CAM\_BACK, Frame-5 is captured with CAM\_BACK, Frame-6 is captured with CAM\_BACK. Also, consider object 1, which is pedestrian inside region [510, 239, 536, 283] in Frame-1 and object 2, which is pedestrian inside region [534, 238, 556, 280] in Frame-1. Which of the following options best describes object 1 maneuver with respect to the object 2?\\Options:\\A. Object 1 is running\\B. Object 1 is overtaking object 2\\C. Object 1 is passing stationary object 2\\D. Object 1 is crossing street\\E. Object 1 is walking alongside object 2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \quenvlsb: E \hfill \hfill Correct: E
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM Qwen 2.5 7B Agent-to-Agent scenario prompt}
\label{fig:prompt:vlm_qwen_agent_agent}
\end{figure}


==> prompts/vlm_qwen_ego.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852875912460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852876412460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852876862460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852877362460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852877862460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852878362460.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: \{IMAGE\_TOKEN\}\\Frame-2: \{IMAGE\_TOKEN\}\\Frame-3: \{IMAGE\_TOKEN\}\\Frame-4: \{IMAGE\_TOKEN\}\\Frame-5: \{IMAGE\_TOKEN\}\\Frame-6: \{IMAGE\_TOKEN\}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\You are stopping: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules and comes to a complete stop.\\You are accelerating: You are increasing your speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\You are performing u-turn: You are performing a 180-degree turn at an intersection or junction, reversing its direction of travel.\\You are turning left: You are executing a left turn at an intersection or junction.\\You are turning right: You are executing a right turn at an intersection or junction.\\Given that, Frame-1 is captured with CAM\_FRONT, Frame-2 is captured with CAM\_FRONT, Frame-3 is caputred with CAM\_FRONT, Frame-4 is captured with CAM\_FRONT, Frame-5 is captured with CAM\_FRONT, Frame-6 is captured with CAM\_FRONT, which of the following options best describes your driving maneuver?\\Options:\\A. You are stopping\\B. You are accelerating\\C. You are performing u-turn\\D. You are turning left\\E. You are turning right\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \quenvlsb: D \hfill \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM Qwen 2.5 7B Ego scenario prompt}
\label{fig:prompt:vlm_qwen_ego}
\end{figure}


==> prompts/vlm_qwen_ego_agent.tex <==
\begin{figure}[t!]
    \tiny
    \centering
\begin{tikzpicture}[font=\ttfamily,
  mymatrix/.style={fill=PromptGray, matrix of nodes, nodes=typetag, row sep=1em, draw=none},
  mycontainer/.style={draw=gray, inner sep=1ex},
  typetag/.style={draw=gray, inner sep=1ex, anchor=west},
  title/.style={draw=none, color=PromptBorder, inner sep=0pt}
  ]
  \matrix[mymatrix] (mx1) {
    |[title]|Video: \\
    \begin{minipage}{\textwidth}
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego_agent/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799635262460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego_agent/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799635662460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego_agent/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799636162460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego_agent/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799636662460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego_agent/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799637162460.jpg} \hfill
        \includegraphics[width=0.15\textwidth]{prompts/vlm_qwen_ego_agent/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799637662460.jpg} \hfill
    \end{minipage} \\
    |[title]|Prompt: \\
    \begin{minipage}{\textwidth}
    Frame-1: \{IMAGE\_TOKEN\}\\Frame-2: \{IMAGE\_TOKEN\}\\Frame-3: \{IMAGE\_TOKEN\}\\Frame-4: \{IMAGE\_TOKEN\}\\Frame-5: \{IMAGE\_TOKEN\}\\Frame-6: \{IMAGE\_TOKEN\}\\You are a helpful traffic control expert specializing in the analysis and identification of temporal actions and maneuvers performed by various agents, as well as your own temporal actions and maneuvers, in diverse driving scenarios. An agent refers to any participant in the traffic environment, including but not limited to cars, buses, construction vehicles, trucks, trailers, motorcycles, pedestrians, and bicycles. Your task is to identify both your temporal actions and maneuvers and those of other agents within the traffic environment.\\Six cameras are strategically positioned around the vehicle to provide a 360-degree field of view. Camera data can aid in visual confirmation and potentially understanding intent. The first camera, CAM\_FRONT, is positioned directly in front of the LiDAR sensor and faces forward. To the right of CAM\_FRONT is CAM\_FRONT\_RIGHT, which is oriented at a 45-degree angle relative to the front-facing camera. On the right side of the car, CAM\_BACK\_RIGHT is positioned at a 135-degree angle relative to CAM\_FRONT. The rear-facing camera, CAM\_BACK, is oriented directly opposite to CAM\_FRONT. To the left of CAM\_FRONT is CAM\_FRONT\_LEFT, which is oriented at a -45-degree angle relative to the front-facing camera. Finally, CAM\_BACK\_LEFT is positioned on the left side of the car, oriented at a -135-degree angle relative to CAM\_FRONT. You are provided the six sequential video frames captured at 2 frames per second.\\The following are driving maneuvers and actions along with their respective descriptions: \\You are stationary behind object 2: Object 1 are fully stopped and remain stationary behind object 2, such as when waiting at a traffic light, in a parking lot, or any other situation requiring queuing.\\You are following object 2: You are driving behind object 2 at a similar speed while maintaining a consistent distance.\\You are decelerating: You are reducing your speed, either gradually or abruptly, in response to traffic conditions, obstacles, or to comply with traffic rules, without coming to a complete stop.\\You are accelerating: You are increasing your speed, either gradually or abruptly, to adapt to traffic conditions, maintain flow, or comply with traffic rules and signals.\\You are passing stationary object 2: You in the adjacent lane overtakes the stopped object 2.\\Consider that the Frame-1 is captured with CAM\_FRONT, Frame-2 is captured with CAM\_FRONT, Frame-3 is caputred with CAM\_FRONT, Frame-4 is captured with CAM\_FRONT, Frame-5 is captured with CAM\_FRONT, Frame-6 is captured with CAM\_FRONT. Also, consider object 2, which is car inside region [370, 233, 459, 307] in Frame-1. Which of the following options best describes your driving behavior with respect to the object 2?\\Options:\\A. You are stationary behind object 2\\B. You are following object 2\\C. You are decelerating\\D. You are accelerating\\E. You are passing stationary object 2\\Please answer only with the letter of an option from the multiple choice list, e.g. A or B or C or D, and nothing else.
    \end{minipage} \\
    |[title]|Answer: \\
    \begin{minipage}{\textwidth}
    \quenvlsb: B \hfill \hfill Correct: B
    \end{minipage} \\
  };
\end{tikzpicture}
\caption{VLM Qwen 2.5 7B Ego-to-Agent scenario prompt}
\label{fig:prompt:vlm_qwen_ego_agent}
\end{figure}

